Second-Order Asymptotics for the Scalar Gaussian Broadcast Channel

This paper characterizes the second-order coding region of the scalar Gaussian broadcast channel along the curved boundary of its capacity region. The characterization holds under both average and maximal error criteria and allows correlation between the receiver noises. At each interior point of this boundary, the second-order region is a halfspace, as in the work of Scarlett and the author on Gaussian multiple-access channels with degraded message sets. Achievability follows from spherical superposition coding with a blocklength-dependent power allocation. The main innovation lies in the converse. Using Ornstein--Uhlenbeck entropy dissipation and Gaussian functional inequalities, we construct an auxiliary observation through an additive Gaussian noise channel and establish quantitative relative entropy bounds for the channel output distributions conditioned on this observation. The strong functional representation lemma of Li and El Gamal then allows us to select a realization of its independent random seed to obtain a deterministic partition of the retained receiver-1 message set. The component label plays a role analogous to the auxiliary random variable in the capacity characterization, while providing the distributional control needed at the second-order scale. These properties guide the construction of auxiliary output measures whose likelihood ratios admit the cancellations and normal approximation needed to evaluate an information spectrum converse.

==> gaussian_bc_auxiliary_channel.tex <==
% Input-ready TikZ figure: auxiliary channel with its SFRL representation.
% Preamble: \usepackage{amsmath,amssymb,tikz}
% No additional TikZ libraries are required.
% Usage: \input{gaussian_bc_auxiliary_channel.tex}
% All colors and styles are local. Native width: approximately 15 cm.
%
% Notation used in the accompanying proof:
% d_U = E_U D(P_{Y_1^n|U^n} || N(E[X^n|U^n],s_1 I_n));
% S denotes the SFRL seed; no iid structure is assumed.
\begingroup
\definecolor{BCauxblue}{RGB}{0,83,138}
\definecolor{BCauxteal}{RGB}{0,113,108}
\definecolor{BCauxpurple}{RGB}{106,65,126}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,
  line cap=round,line join=round,>=stealth,
  bc input/.style={draw=black!65,fill=black!3,rounded corners=2pt,
    line width=.65pt,minimum width=1.7cm,minimum height=.8cm,
    inner sep=4pt,align=center},
  bc output/.style={draw=BCauxblue,fill=BCauxblue!5,
    rounded corners=2pt,line width=.7pt,minimum width=2.7cm,
    minimum height=.58cm,inner sep=5pt,align=center},
  bc aux/.style={draw=BCauxteal,fill=BCauxteal!5,
    rounded corners=2pt,line width=.75pt,minimum height=.6cm,
    inner sep=6pt,align=center},
  bc proof/.style={draw=BCauxpurple!70,fill=BCauxpurple!4,
    rounded corners=3pt,line width=.65pt,inner sep=9pt,align=center},
  bc arrow/.style={->,line width=.75pt},
  bc label/.style={inner sep=2pt,align=center}
]
  % The upper layer is the joint probabilistic construction.
  \node[anchor=west,font=\small\bfseries,text=black!75]
    at (.15,4.72) {Auxiliary channel};

  \node[bc input] (auxX) at (1.05,2.6)
    {$X^n$\\[-1pt]{\footnotesize $x^n(W,k)$}};
  \node[bc output] (auxYone) at (5.2,4.05)
    {$Y_1^n=X^n+Z_1^n$};
  \node[bc output] (auxYtwo) at (5.2,2.92)
    {$Y_2^n=X^n+Z_2^n$};
  \draw[bc arrow,BCauxblue]
    (auxX.east)--(2.65,2.6)--(2.65,4.05)--(auxYone.west);
  \draw[bc arrow,BCauxblue]
    (2.65,2.92)--(auxYtwo.west);
  \fill[BCauxblue] (2.65,2.92) circle[radius=1.4pt];

  % This undirected link records correlation, not channel degradation.
  \draw[BCauxblue!70,densely dashed,line width=.6pt]
    (auxYone.east)--(7.0,4.05)--(7.0,2.92)--(auxYtwo.east);
  \node[bc label,anchor=west,text=BCauxblue] at (7.04,3.48)
    {$\rho$};
  \node[bc label,font=\footnotesize,text=black!70] at (5.2,2.18)
    {$\operatorname{Cov}(Z_1^n,Z_2^n)
       =\rho\sqrt{\nu_1\nu_2}\,I_n$};

  \node[bc aux,minimum width=1.65cm] (auxF) at (3.55,.97)
    {$F(X^n)$};
  \node[circle,draw=BCauxteal,fill=white,line width=.8pt,
    inner sep=0pt,minimum size=.43cm] (auxSum) at (5.9,.97) {$+$};
  \node[bc aux,minimum width=1.0cm] (auxU) at (8.0,.97) {$U^n$};
  \draw[bc arrow,BCauxteal]
    (auxX.south)--(1.05,.97)--(auxF.west);
  \draw[bc arrow,BCauxteal] (auxF.east)--(auxSum.west)
    node[midway,above=2pt,bc label] {$\sqrt{\gamma}$};
  \draw[bc arrow,BCauxteal] (auxSum.east)--(auxU.west);
  \node[bc label] (auxG) at (5.9,-.16)
    {$G^n\sim\mathcal N(0,I_n)$};
  \draw[bc arrow,BCauxteal] (auxG.north)--(auxSum.south);
  \node[bc label,font=\footnotesize,text=BCauxteal] at (4.8,-.75)
    {$\gamma=n^{-1/6},\qquad
       G^n\perp (X^n,Z_1^n,Z_2^n)$};

  % Bounds obtained for the auxiliary observation.
  \node[bc aux,text width=4.8cm,minimum height=1.65cm]
    at (11.8,3.12)
    {$d_U=O(n^{5/6})$\\[9pt]
     $I(X^n;U^n  | Y_2^n)=O(n^{1/3})$};
  \node[bc label,text=BCauxteal] at (11.8,.97)
    {$P_{U^n | X^n}$\\[3pt]
     $U^n=\sqrt{\gamma}F(X^n)+G^n$};

  % The SFRL gives a representation of the same joint distribution.
  \node[bc proof,text width=13.4cm,minimum height=1.05cm]
    at (7.3,-1.9)
    {\textbf{SFRL representation:}\quad
     $U^n=f(X^n,S),\qquad S\perp X^n$\\[5pt]
     preserving the joint distribution $P_{X^n,U^n}$.};
\end{tikzpicture}%
\endgroup


==> gaussian_bc_capacity_regimes.tex <==
% Input-ready TikZ figure. No document environment or figure float.
% Preamble: \usepackage{amsmath,tikz}
% Usage: \input{gaussian_bc_capacity_regimes.tex}
% The curve is evaluated exactly for illustrative SNRs S_1=10, S_2=2.
% Edit the three local definitions below to change the SNRs or tangency
% point (S_1>S_2>0 and 0<alpha<1).
% Coordinates are scaled separately by C(S_1) and C(S_2) for layout;
% the axes retain the physical rate labels R_1 and R_2.
% Accordingly the derivative label is dR_2/dR_1, not the screen slope.
% All definitions and TikZ styles are local to the group below.
\begingroup
\def\BCSone{10}
\def\BCStwo{2}
\def\BCalpha{0.25}
\definecolor{BCcurve}{RGB}{0,83,138}
\definecolor{BCaxis}{RGB}{0,119,103}
\definecolor{BCendpoint}{RGB}{142,52,70}
\definecolor{BCsupport}{RGB}{169,93,13}
\pgfmathsetmacro{\BCcapone}{ln(1+\BCSone)/2}
\pgfmathsetmacro{\BCcaptwo}{ln(1+\BCStwo)/2}
\pgfmathsetmacro{\BCpointone}{ln(1+\BCalpha*\BCSone)/2}
\pgfmathsetmacro{\BCpointtwo}{ln((1+\BCStwo)/(1+\BCalpha*\BCStwo))/2}
\pgfmathsetmacro{\BCmu}{(\BCalpha+1/\BCStwo)/(\BCalpha+1/\BCSone)}
\pgfmathsetmacro{\BCweighted}{\BCpointone+\BCmu*\BCpointtwo}
\pgfmathsetmacro{\BCxintercept}{\BCweighted/\BCcapone}
\pgfmathsetmacro{\BCyintercept}{\BCweighted/(\BCmu*\BCcaptwo)}
\pgfmathsetmacro{\BCxaxisend}{max(1.32,\BCxintercept+.15)}
\pgfmathsetmacro{\BCyaxisend}{max(1.40,\BCyintercept+.13)}
\pgfmathsetmacro{\BCannotationheight}{max(1.24,\BCyintercept+.08)}
\begin{tikzpicture}[
  x=4.9cm,y=4.1cm,
  font=\footnotesize,
  line cap=round,line join=round,
  bc label/.style={inner sep=2pt},
  bc leader/.style={draw=black!65,line width=.4pt}
]
  % Exact parametric boundary:
  % R_1(alpha)=1/2 log(1+alpha S_1),
  % R_2(alpha)=1/2 log((1+S_2)/(1+alpha S_2)).
  \fill[black!4]
    (0,0)--
    plot[domain=0:1,samples=151,variable=\a]
      ({ln(1+\a*\BCSone)/ln(1+\BCSone)},
       {ln((1+\BCStwo)/(1+\a*\BCStwo))/ln(1+\BCStwo)})
    --cycle;

  % Coordinate axes; the colored portions below are boundary regime (iv).
  \draw[->,line width=.5pt] (0,0)--(\BCxaxisend,0)
    node[anchor=west,bc label] {$R_1$};
  \draw[->,line width=.5pt] (0,0)--(0,\BCyaxisend)
    node[anchor=south,bc label] {$R_2$};
  \draw[BCaxis,line width=1.15pt,dash pattern=on 3pt off 2pt]
    (0,1)--(0,0)--(1,0);

  % Supporting line at alpha. In the displayed coordinates (x,y),
  % C(S_1)x + mu_alpha C(S_2)y = C_alpha.
  \draw[BCsupport,line width=1pt,dash pattern=on 5pt off 2.6pt]
    (0,\BCyintercept)--(\BCxintercept,0);
  \draw[BCsupport,line width=.7pt]
    (-.014,\BCyintercept)--(.014,\BCyintercept);
  \draw[BCsupport,line width=.7pt]
    (\BCxintercept,-.014)--(\BCxintercept,.014);
  \node[bc label,anchor=east,text=BCsupport]
    at (-.025,\BCyintercept) {$C_\alpha/\mu_\alpha$};
  \node[bc label,anchor=north west,text=BCsupport]
    at ({\BCxintercept+.008},-.025) {$C_\alpha$};
  \node[bc label,align=center,anchor=south,text=BCsupport]
    at (.80,\BCannotationheight)
    {\normalsize $R_1+\mu_\alpha R_2=C_\alpha$\\[4pt]
     $\displaystyle\frac{\rmd R_2}{\rmd R_1}=-\frac{1}{\mu_\alpha}$};

  % Regime (i): the curved boundary, with endpoints marked separately.
  \draw[BCcurve,line width=1.2pt]
    plot[domain=0:1,samples=151,variable=\a]
      ({ln(1+\a*\BCSone)/ln(1+\BCSone)},
       {ln((1+\BCStwo)/(1+\a*\BCStwo))/ln(1+\BCStwo)});
  \coordinate (BCinterior) at
    ({\BCpointone/\BCcapone},{\BCpointtwo/\BCcaptwo});
  \fill[BCcurve] (BCinterior) circle[radius=1.8pt];
  \node[bc label,align=center,anchor=south,text=BCcurve]
    (BCcurvelabel) at (.85,.84)
    {(i) $0<\alpha<1$\\[2pt]
     $\bigl(C_1(\alpha),C_2(\alpha)\bigr)$};
  \draw[bc leader] (BCcurvelabel.south)--(BCinterior);

  % Regimes (ii) and (iii): the two single-user endpoints.
  % Filled squares distinguish these endpoints even in grayscale.
  \node[rectangle,fill=BCendpoint,inner sep=0pt,minimum size=4.6pt]
    at (0,1) {};
  \node[rectangle,fill=BCendpoint,inner sep=0pt,minimum size=4.6pt]
    at (1,0) {};
  \node[bc label,anchor=east] at (-.025,1) {$\rvC(S_2)$};
  \node[bc label,anchor=north west,text=BCendpoint] at (.04,.90)
    {(ii)};
  \node[bc label,anchor=north east] at (.99,-.025) {$\rvC(S_1)$};
  \node[bc label,anchor=north,text=BCendpoint] at (1,-.14)
    {(iii) $\alpha=1$};

  % % Regime (iv): both axis segments include the origin but exclude
  % % the two single-user endpoints. The two labels identify both segments.
  % \fill[BCaxis] (0,0) circle[radius=1.8pt];
  % \node[bc label,anchor=north east] at (-.012,-.008) {$0$};
  % \node[bc label,anchor=east,text=BCaxis] at (-.035,.45) {(iv)};
  % \node[bc label,anchor=north,text=BCaxis] at (.45,-.025) {(iv)};
  % \node at (.35,.37) {$\mathcal C$};

  \node[font=\LARGE,text=black!70] at (.35,.37) {$\calC$};
\end{tikzpicture}%
\endgroup

==> gaussian_bc_converse_roadmap.tex <==
% Input-ready black-and-white TikZ figure: Gaussian BC converse roadmap.
% Preamble: \usepackage{amsmath,tikz}
% Usage: \input{gaussian_bc_converse_roadmap_fixed.tex}
% Native width: approximately 17 cm (suitable for a two-column figure*).
% No document environment or figure float. All definitions are local.
% No converse-specific random-variable notation is introduced.
% C_alpha and Sigma_alpha(rho) are the quantities defined in the main theorem.
\begingroup%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\fontsize{8}{10}\selectfont,
  line cap=round,line join=round,
  bcmap heading/.style={align=center,text width=2.27cm,
    font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont,
    inner sep=0pt},
  bcmap method/.style={align=center,text width=2.36cm,
    font=\sffamily\fontsize{7.2}{9}\selectfont,inner sep=0pt},
  bcmap result/.style={align=center,text width=2.36cm,
    font=\sffamily\fontsize{7}{9}\selectfont,inner sep=0pt},
  bcmap arrow/.style={->,>=stealth,draw=black,line width=.7pt}
]
  % Six cards, read from left to right.
  \def\BCMapCard#1#2#3{%
    \begin{scope}[shift={(#1,0)}]
      \draw[rounded corners=3pt,draw=black,fill=none,line width=.55pt]
        (0,0) rectangle (2.5,3.82);
      \draw[black,line width=1.1pt] (.18,3.81)--(2.32,3.81);
      \node[circle,draw=black,fill=white,text=black,line width=.55pt,minimum size=12pt,inner sep=0pt,
        font=\sffamily\bfseries\fontsize{7.5}{8}\selectfont]
        at (1.25,3.88) {#2};
      \node[bcmap heading,text=black,anchor=north] at (1.25,3.58) {#3};
    \end{scope}%
  }
  \BCMapCard{0}{1}{\mbox{Equal codeword}\\energies}
  \BCMapCard{2.9}{2}{Select a\\subcode}
  \BCMapCard{5.8}{3}{Bound the\\entropy deficit}
  \BCMapCard{8.7}{4}{Partition the\\messages}
  \BCMapCard{11.6}{5}{Auxiliary\\measures}
  \BCMapCard{14.5}{6}{Gaussian\\approximation}

  \foreach \a/\b in {2.54/2.86,5.44/5.76,8.34/8.66,11.24/11.56,14.14/14.46}
    \draw[bcmap arrow] (\a,2.12)--(\b,2.12);

  % 1. Schematic Yaglom reduction: interior points move onto a sphere.
  \begin{scope}[shift={(1.25,2.40)}]
    \draw[black,dashed,fill=none,line width=.5pt]
      (-.62,0) circle[radius=.39];
    \foreach \x/\y in {-.13/.19,.14/.12,-.21/-.10,.02/-.18,.10/-.01}
      \fill[black] ({-.62+\x},\y) circle[radius=1.15pt];
    \draw[bcmap arrow] (-.13,0)--(.13,0);
    \draw[black,fill=none,line width=.65pt]
      (.62,0) circle[radius=.39];
    \foreach \a in {20,85,155,225,300}
      \fill[black] ({.62+.39*cos(\a)},{.39*sin(\a)})
        circle[radius=1.25pt];
  \end{scope}
  \node[bcmap method,text=black] at (1.25,1.43) {Yaglom map};
  \node[bcmap result,text=black] at (1.25,.48)
    {Second-order rates\\unchanged};

  % 2. A message-pair array; one receiver-2 message is fixed.
  \begin{scope}[shift={(4.15,2.40)}]
    \foreach \x in {-.72,-.36,0,.36,.72}
      \draw[black,line width=.35pt] (\x,-.47)--(\x,.47);
    \foreach \y in {-.47,-.235,0,.235,.47}
      \draw[black,line width=.35pt] (-.72,\y)--(.72,\y);
    \foreach \x in {-.54,-.18,.18,.54}
      \foreach \y in {-.3525,-.1175,.1175,.3525}
        \draw[black,fill=white,line width=.35pt]
          (\x,\y) circle[radius=1.15pt];
    \foreach \y in {-.3525,.1175,.3525}
      \fill[black] (-.18,\y) circle[radius=1.45pt];
    \draw[black,line width=.8pt] (-.36,-.47) rectangle (0,.47);
  \end{scope}
  \node[bcmap method,text=black] at (4.15,1.43)
    {Fix one receiver-2\\message};
  \node[bcmap result,text=black] at (4.15,.48)
    {Success and\\rate control};

  % 3. A schematic contraction gap between two entropy curves.
  \begin{scope}[shift={(7.05,2.40)}]
    \draw[->,>=stealth,black,line width=.4pt] (-.83,-.35)--(.84,-.35);
    \draw[->,>=stealth,black,line width=.4pt] (-.83,-.35)--(-.83,.42);
    \draw[black,dashed,line width=.8pt]
      plot[domain=-.75:.72,samples=41,variable=\t]
      ({\t},{.66*exp(-.65*(\t+.75))-.27});
    \draw[black,line width=1pt]
      plot[domain=-.75:.72,samples=41,variable=\t]
      ({\t},{.66*exp(-1.65*(\t+.75))-.27});
    \draw[black,line width=1pt]
      (.39,{.66*exp(-.65*1.14)-.27})--
      (.39,{.66*exp(-1.65*1.14)-.27});
    \foreach \z in {.65,1.65}
      \draw[black,line width=.6pt]
        (.33,{.66*exp(-\z*1.14)-.27})--(.45,{.66*exp(-\z*1.14)-.27});
  \end{scope}
  \node[bcmap method,text=black] at (7.05,1.43)
    {Gaussian relative\\entropy contraction};
  \node[bcmap result,text=black] at (7.05,.48)
    {Contraction gap\\$O(\sqrt n)$};

  % 4. A deterministic partition of message indices, shown schematically.
  \begin{scope}[shift={(9.95,2.40)}]
    \foreach \x in {-.66,0,.66}{
      \draw[black,fill=none,line width=.6pt]
        (\x,0) ellipse[x radius=.255,y radius=.43];
      \fill[black] ({\x-.08},.20) circle[radius=1.35pt];
      \fill[black] ({\x+.08},.01) circle[radius=1.35pt];
      \fill[black] ({\x-.04},-.20) circle[radius=1.35pt];
    }
  \end{scope}
  \node[bcmap method,text=black] at (9.95,1.43)
    {OU dissipation\\+ SFRL};
  \node[bcmap result,text=black] at (9.95,.48)
    {Output comparison\\Label cond.\ entropy\\Mean energies};

  % 5. The weighted conditional mean is fixed for every codeword.
  \node[bcmap method,text=black] at (12.85,2.69)
    {Weighted\\conditional mean};
  \node[text=black,font=\fontsize{12}{14}\selectfont]
    at (12.85,2.10) {$nC_\alpha$};
  \node[bcmap method,text=black] at (12.85,1.43)
    {Exact cancellation\\of mean terms};
  \node[bcmap result,text=black] at (12.85,.48)
    {Variance bounds\\for remainders};

  % 6. A Gaussian covariance ellipse; one-dimensional limits at endpoints.
  \begin{scope}[shift={(15.25,2.35)},rotate=22,scale=.85]
    \draw[black,fill=none,line width=.55pt]
      (0,0) ellipse[x radius=.76,y radius=.39];
    \draw[black,fill=none,line width=.65pt]
      (0,0) ellipse[x radius=.53,y radius=.27];
    \draw[black,fill=none,line width=.75pt]
      (0,0) ellipse[x radius=.27,y radius=.14];
  \end{scope}
  \node[text=black,inner sep=1.5pt,
    font=\fontsize{9}{11}\selectfont] at (16.40,2.35)
    {$\Sigma_\alpha(\rho)$};
  \node[bcmap method,text=black] at (15.75,1.28)
    {Information\\spectrum converse\\+ Berry--Esseen};
  \node[bcmap result,text=black] at (15.75,.48)
    {Second-order\\rate constraints};

  % Acronyms are defined here so the figure can be read independently.
  \node[anchor=north,align=center,text=black,inner sep=0pt,
    font=\sffamily\fontsize{7}{9}\selectfont] at (8.5,-.25)
    {OU: Ornstein--Uhlenbeck.\quad
     SFRL: strong functional representation lemma.};
\end{tikzpicture}%
\endgroup

==> gaussian_bc_ou_flow.tex <==
% Input-ready TikZ figure; no document environment or figure float.
% Preamble:
%   \usepackage{amsmath,tikz}
%   \usetikzlibrary{arrows.meta,decorations.pathreplacing,shapes.geometric}
% Usage: \input{gaussian_bc_ou_flow.tex}
% Native width: approximately 15 cm; intended for a full-width figure.
% Suggested caption:
%   Ornstein--Uhlenbeck evolution of the normalized marginal output laws.
%   The shaded interval contains the selected time t_*.
%   Time-point positions are schematic; t_* may also be an endpoint.
% All definitions are local. No manuscript-specific macros are required.
\begingroup
\definecolor{OUblue}{RGB}{0,83,138}
\definecolor{OUteal}{RGB}{0,119,103}
\definecolor{OUorange}{RGB}{179,83,25}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,
  line cap=round,line join=round,
  >=Stealth,
  ou label/.style={inner sep=2pt,align=center},
  ou guide/.style={draw=black!22,densely dotted,line width=.4pt}
]
  % Time coordinates are schematic, not a numerical scale.
  \def\OUtau{4.0}
  \def\OUstar{7.8}
  \def\OUend{11.6}

  % Definition of the marginal interpolation.
  \node[ou label] at (5.45,2.30)
    {$\displaystyle
      \barY_t^n=\frac{X^n+Z_{\omega(t)}^n}{\sqrt{s(t)}},
      \qquad s(t)=s_1\rme^{2t},\qquad \omega(t)=s(t)-\alpha$};

  % Endpoint and selected marginal laws. The caption specifies that
  % these are laws, not a coupling of the actual receiver outputs.
  \node[ou label,text=OUblue] at (0,1.64) {Receiver 1};
  \node[ou label,text=OUblue] at (\OUtau,1.64) {Receiver 2};
  \node[ou label,text=OUorange] at (\OUstar,1.64) {Selected law};
  \node[ou label,text=OUteal] at (\OUend,1.64) {Further smoothing};
  \node[ou label] at (0,.88)
    {$\displaystyle \frac{Y_1^n}{\sqrt{s_1}}$};
  \node[ou label] at (\OUtau,.88)
    {$\displaystyle \frac{Y_2^n}{\sqrt{s_2}}$};
  \node[ou label,text=OUorange] at (\OUstar,.88)
    {$\displaystyle \frac{X^n+Z_\omega^n}{\sqrt{s}}$};
  \node[ou label] at (\OUend,.88)
    {$\displaystyle \frac{X^n+Z_{2\nu_2}^n}{\sqrt{\alpha+2\nu_2}}$};

  % Highlight the interval on which the Hessian bound is averaged.
  \fill[OUteal!13,rounded corners=3pt]
    (\OUtau,-.17) rectangle (\OUend,.17);
  \draw[->,black!65,line width=.65pt] (-.35,0)--(12.45,0)
    node[right,ou label] {$t$};
  \draw[OUblue,line width=1.4pt] (0,0)--(\OUtau,0);
  \draw[OUteal,line width=1.4pt] (\OUtau,0)--(\OUend,0);

  \foreach \x in {0,\OUtau,\OUend}{
    \draw[ou guide] (\x,.37)--(\x,.12);
    \draw[ou guide] (\x,-.68)--(\x,-2.08);
  }
  \draw[OUorange!60,densely dotted,line width=.5pt]
    (\OUstar,.40)--(\OUstar,.13);
  \draw[OUorange!45,densely dotted,line width=.5pt]
    (\OUstar,-.68)--(\OUstar,-2.08);
  \fill[OUblue] (0,0) circle[radius=2.3pt];
  \fill[OUblue] (\OUtau,0) circle[radius=2.3pt];
  \fill[OUteal] (\OUend,0) circle[radius=2.3pt];
  \node[draw=OUorange,fill=OUorange,diamond,
    inner sep=0pt,minimum size=6pt] at (\OUstar,0) {};

  \node[ou label] at (0,-.43) {$0$};
  \node[ou label] at (\OUtau,-.43) {$\tau$};
  \node[ou label,text=OUorange] at (\OUstar,-.43) {$t_*$};
  \node[ou label] at (\OUend,-.43) {$\tau+h$};

  % Noise variance and Gaussian normalization at the marked times.
  \node[ou label,anchor=east] at (-.65,-1.07) {$\omega(t)$};
  \node[ou label,anchor=east] at (-.65,-1.72) {$s(t)$};
  \foreach \x/\a/\b in {0/\nu_1/s_1,\OUtau/\nu_2/s_2,\OUend/2\nu_2/{\alpha+2\nu_2}}{
    \node[ou label,fill=white] at (\x,-1.07) {$\a$};
    \node[ou label,fill=white] at (\x,-1.72) {$\b$};
  }
  \node[ou label,text=OUorange,fill=white] at (\OUstar,-1.07)
    {$\omega=\omega(t_*)$};
  \node[ou label,text=OUorange,fill=white] at (\OUstar,-1.72)
    {$s=\alpha+\omega$};

  % Interval length and the reason for choosing t_* there.
  \draw[OUteal,decorate,
    decoration={brace,mirror,amplitude=4pt},line width=.55pt]
    (\OUtau,-2.23)--(\OUend,-2.23)
    node[midway,below=7pt,ou label,text=OUteal]
    {$\displaystyle t_*\in[\tau,\tau+h],\qquad
       \mathcal J(t_*)\le\frac{\Delta}{h(\mu_\alpha-1)}$};

\end{tikzpicture}%
\endgroup


==> gaussian_bc_partition.tex <==
% Input-ready TikZ figure; no document environment or figure float.
% Preamble: \usepackage{amsmath,amssymb,tikz}
% Usage: \input{gaussian_bc_partition.tex}
% The dots represent message indices, not Euclidean codeword locations.
% A partition into three components is shown schematically; the proof
% allows any finite number. Only averaged normalized divergence is small.
% All definitions are local to this group.
\begingroup
\definecolor{BCpartone}{RGB}{0,91,139}
\definecolor{BCparttwo}{RGB}{0,126,105}
\definecolor{BCpartthree}{RGB}{156,67,84}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,
  line cap=round,line join=round,
  bc arrow/.style={->,draw=black!55,line width=.5pt},
  bc component/.style={rounded corners=2pt,line width=.6pt},
  bc label/.style={inner sep=2pt,align=center}
]
  % Titles.
  \node[bc label] at (1.35,4.15) {Selected indices};
  \node[bc label] at (5.35,4.15) {Partition};
  \node[bc label] at (10.65,4.15)
    {Conditional outputs and Gaussian references};

  % The original selected message set: colors only indicate membership.
  \draw[rounded corners=3pt,black!45,fill=black!2]
    (.2,.35) rectangle (2.5,3.65);
  \node[bc label] at (1.35,3.29) {$\mathcal I$};
  \foreach \xx/\yy in {.65/2.75,1.55/2.3,2.02/1.85,.65/1.4,1.55/.95,2.02/2.75}
    \fill[BCpartone] (\xx,\yy) circle[radius=2.3pt];
  \foreach \xx/\yy in {1.12/2.75,.65/2.3,1.55/1.85,2.02/1.4,1.12/.95,1.12/1.85}
    \fill[BCparttwo] (\xx,\yy) circle[radius=2.3pt];
  \foreach \xx/\yy in {1.55/2.75,2.02/2.3,.65/1.85,1.12/1.4,2.02/.95,1.12/2.3}
    \fill[BCpartthree] (\xx,\yy) circle[radius=2.3pt];
  \node[bc label,font=\footnotesize] at (1.35,.04)
    {$W\sim\mathrm{Unif}(\mathcal I)$};

  % The partition is deterministic and retains every selected index.
  \draw[bc arrow] (2.68,2)--(3.95,2)
    node[midway,above=5pt,bc label] {$J=J(W)$};
  \foreach \yy/\col/\lab in {
    3.05/BCpartone/1,1.95/BCparttwo/2,.85/BCpartthree/3}{
    \draw[bc component,draw=\col,fill=\col!5]
      (4.18,\yy-.35) rectangle (6.58,\yy+.35);
    \node[text=\col,anchor=west,bc label] at (4.32,\yy)
      {$\mathcal I_{\lab}$};
    \foreach \xx in {5.35,5.75,6.15}
      \foreach \dy in {-.12,.12}
        \fill[\col] (\xx,\yy+\dy) circle[radius=2.1pt];
    \draw[bc arrow] (6.76,\yy)--(7.95,\yy);

    % Relative entropy for this component; no pointwise smallness claim.
    \node[anchor=west,bc label,text=\col,font=\footnotesize]
      at (8.17,\yy+.17)
      {$D\!\left(
          P_{Y_1^n\mid J=\lab}
          \,\middle\|\,
          \mathcal N(u_{\lab}^n,s_1I_n)
        \right)=d_{\lab}$};
    \draw[draw=\col!65,line width=.5pt]
      (8.2,\yy-.14)--(13.7,\yy-.14);
  }
  \node[bc label,font=\footnotesize] at (7.35,3.60)
    {$X^n+Z_1^n$};

  % Component means and probabilities.
  \node[bc label] at (9.0,-.04)
    {$u_\lambda^n=\mathbb E[X^n | J=\lambda],\qquad
      p_\lambda=|\mathcal I_\lambda|/|\mathcal I|$};

  % Gaussian approximation is controlled in averaged normalized divergence.
  \node[bc label,font=\footnotesize] at (9.0,-.75)
    {$\displaystyle
       \sum_\lambda p_\lambda d_\lambda = o(n),\qquad H(J|Y_2^n)= o(\sqrt{n})$.};
\end{tikzpicture}%
\endgroup

==> gaussian_bc_second_order_correlations.tex <==
% Input-ready TikZ figure; no document environment or figure float.
% Preamble: \usepackage{amsmath,tikz}
% Usage: \input{gaussian_bc_second_order_correlations_tikz.tex}
% Native width is approximately 17 cm (suitable for an IEEE figure*).
% All curves, markers, text and shading are editable vector elements.
% The bottom explanatory sentence is omitted, as requested.
%
% Fixed numerical parameters: alpha=1/2, S_1=10, S_2=2, epsilon=0.1.
% mu_alpha=5/3; V_1=35/72; V_2=11/72;
% V_12=(5/72)*rho*(rho-2/sqrt(5)).
% G is computed by maximizing z_1+(5/3)z_2 subject to
% Pr{Z_1>=z_1,Z_2>=z_2}=0.9 for the corresponding Gaussian vector.
% Right-panel samples are numerical values, NOT a quadratic fit.
% Changing the SNR, alpha or epsilon requires recomputing these values.
% No external data file, image, shell escape or PGFPlots is required.
\begingroup
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\footnotesize,
  line cap=round,line join=round,
  bc rho solid/.style={black,line width=.8pt},
  bc rho dashed/.style={black,line width=.7pt,dash pattern=on 4pt off 1.7pt},
  bc rho short/.style={black,line width=.7pt,dash pattern=on 1.4pt off 1.3pt},
  bc rho dashdot/.style={black,line width=.7pt,
    dash pattern=on 4.5pt off 1.4pt on 1pt off 1.4pt},
  bc rho dotted/.style={black,line width=.7pt,dash pattern=on .5pt off 1pt},
  bc rho grid/.style={draw=black!15,line width=.25pt},
  bc rho tick/.style={draw=black,line width=.45pt},
  bc rho note/.style={align=center,inner sep=1.5pt},
  bc rho arrow/.style={->,>=stealth,black,line width=.55pt}
]
  % Optional banner and parameter line.
  \node[font=\large] at (7.85,6.72)
    {Second-order regions for different noise correlations};
  \node at (7.85,6.08)
    {$\alpha=\frac12,\quad S_1=10,\quad S_2=2,\quad
      \varepsilon=0.1,\quad\mu_\alpha=\frac53$};
  \node at (3.65,5.51)
    {(a) $L_1+\frac53L_2\le G_{1/2,\rho}(0.1)$};
  \node at (12.525,5.51) {(b) Halfspace offset};

  % Panel (a): L_1 in [-2.4,0.2], L_2 in [-1.64,0.12].
  % Plotting rectangle: [0,7.3] x [0,5.05] cm.
  \begin{scope}
    \clip (0,0) rectangle (7.3,5.05);
    \fill[black!6] (0,0)--(7.3,0)--(7.3000000,0.6931684)--(0.0000000,5.1693048)--cycle;
    \fill[black!14] (0,0)--(7.3,0)--(7.3000000,0.5662900)--(0.0000000,5.0424263)--cycle;
    \draw[bc rho grid] (1.1230769,0.0000000)--(1.1230769,5.0500000);
    \draw[bc rho grid] (2.5269231,0.0000000)--(2.5269231,5.0500000);
    \draw[bc rho grid] (3.9307692,0.0000000)--(3.9307692,5.0500000);
    \draw[bc rho grid] (5.3346154,0.0000000)--(5.3346154,5.0500000);
    \draw[bc rho grid] (6.7384615,0.0000000)--(6.7384615,5.0500000);
    \draw[bc rho grid] (0.0000000,4.7056818)--(7.3000000,4.7056818);
    \draw[bc rho grid] (0.0000000,4.1318182)--(7.3000000,4.1318182);
    \draw[bc rho grid] (0.0000000,3.5579545)--(7.3000000,3.5579545);
    \draw[bc rho grid] (0.0000000,2.9840909)--(7.3000000,2.9840909);
    \draw[bc rho grid] (0.0000000,2.4102273)--(7.3000000,2.4102273);
    \draw[bc rho grid] (0.0000000,1.8363636)--(7.3000000,1.8363636);
    \draw[bc rho grid] (0.0000000,1.2625000)--(7.3000000,1.2625000);
    \draw[bc rho grid] (0.0000000,0.6886364)--(7.3000000,0.6886364);
    \draw[bc rho grid] (0.0000000,0.1147727)--(7.3000000,0.1147727);
    % rho=-1.000000000000; G=-2.130700849690.
    \draw[bc rho solid] (0.0000000,5.1693048)--(7.3000000,0.6931684);
    % rho=-0.500000000000; G=-2.183771187202.
    \draw[bc rho dashed] (0.0000000,5.0779394)--(7.3000000,0.6018030);
    % rho=0.000000000000; G=-2.200868032280.
    \draw[bc rho short] (0.0000000,5.0485056)--(7.3000000,0.5723692);
    % rho=0.447213595500; G=-2.204399218233.
    \draw[bc rho dashdot] (0.0000000,5.0424263)--(7.3000000,0.5662900);
    % rho=1.000000000000; G=-2.198776463767.
    \draw[bc rho dotted] (0.0000000,5.0521064)--(7.3000000,0.5759701);
  \end{scope}
  \draw[bc rho tick] (0,0) rectangle (7.3,5.05);
  \draw[bc rho tick] (1.1230769,0.0000000)--(1.1230769,-0.0700000);
  \node[anchor=north,inner sep=1pt] at (1.1230769,-0.1000000) {$ -2.0 $};
  \draw[bc rho tick] (2.5269231,0.0000000)--(2.5269231,-0.0700000);
  \node[anchor=north,inner sep=1pt] at (2.5269231,-0.1000000) {$ -1.5 $};
  \draw[bc rho tick] (3.9307692,0.0000000)--(3.9307692,-0.0700000);
  \node[anchor=north,inner sep=1pt] at (3.9307692,-0.1000000) {$ -1.0 $};
  \draw[bc rho tick] (5.3346154,0.0000000)--(5.3346154,-0.0700000);
  \node[anchor=north,inner sep=1pt] at (5.3346154,-0.1000000) {$ -0.5 $};
  \draw[bc rho tick] (6.7384615,0.0000000)--(6.7384615,-0.0700000);
  \node[anchor=north,inner sep=1pt] at (6.7384615,-0.1000000) {$ 0.0 $};
  \draw[bc rho tick] (0.0000000,4.7056818)--(-0.0700000,4.7056818);
  \node[anchor=east,inner sep=1pt] at (-0.1000000,4.7056818) {$ 0.0 $};
  \draw[bc rho tick] (0.0000000,4.1318182)--(-0.0700000,4.1318182);
  \node[anchor=east,inner sep=1pt] at (-0.1000000,4.1318182) {$ -0.2 $};
  \draw[bc rho tick] (0.0000000,3.5579545)--(-0.0700000,3.5579545);
  \node[anchor=east,inner sep=1pt] at (-0.1000000,3.5579545) {$ -0.4 $};
  \draw[bc rho tick] (0.0000000,2.9840909)--(-0.0700000,2.9840909);
  \node[anchor=east,inner sep=1pt] at (-0.1000000,2.9840909) {$ -0.6 $};
  \draw[bc rho tick] (0.0000000,2.4102273)--(-0.0700000,2.4102273);
  \node[anchor=east,inner sep=1pt] at (-0.1000000,2.4102273) {$ -0.8 $};
  \draw[bc rho tick] (0.0000000,1.8363636)--(-0.0700000,1.8363636);
  \node[anchor=east,inner sep=1pt] at (-0.1000000,1.8363636) {$ -1.0 $};
  \draw[bc rho tick] (0.0000000,1.2625000)--(-0.0700000,1.2625000);
  \node[anchor=east,inner sep=1pt] at (-0.1000000,1.2625000) {$ -1.2 $};
  \draw[bc rho tick] (0.0000000,0.6886364)--(-0.0700000,0.6886364);
  \node[anchor=east,inner sep=1pt] at (-0.1000000,0.6886364) {$ -1.4 $};
  \draw[bc rho tick] (0.0000000,0.1147727)--(-0.0700000,0.1147727);
  \node[anchor=east,inner sep=1pt] at (-0.1000000,0.1147727) {$ -1.6 $};

  \node at (3.65,-.57) {$L_1$};
  \node[rotate=90] at (-1.00,2.525) {$L_2$};
  \node[bc rho note] (bcrSide) at (5.62,3.61)
    {Each region is below\\its boundary};
  \draw[bc rho arrow] (bcrSide.south)--(4.91346,1.77926);

  % Magnified inset: rho=-1, 0 and 1/sqrt(5).
  % L_1 in [-.005,.005], L_2 in [-1.33,-1.27].
  % The three boundaries use the same numerical offsets as the main panel.
  \fill[white] (.85,.70) rectangle (4.05,2.20);
  \node[font=\scriptsize,align=center,inner sep=0pt] at (2.45,2.52)
    {Magnified view\\[1pt]$\rho=-1,0,1/\sqrt5$};
  \begin{scope}
    \clip (.85,.70) rectangle (4.05,2.20);
    \draw[bc rho grid] (0.8500000,.70)--(0.8500000,2.20);
    \draw[bc rho grid] (2.4500000,.70)--(2.4500000,2.20);
    \draw[bc rho grid] (4.0500000,.70)--(4.0500000,2.20);
    \draw[bc rho grid] (.85,0.9500000)--(4.05,0.9500000);
    \draw[bc rho grid] (.85,1.4500000)--(4.05,1.4500000);
    \draw[bc rho grid] (.85,1.9500000)--(4.05,1.9500000);
    \draw[bc rho solid,line width=.45pt] (.85,2.0644873)--(4.05,1.9144873);
    \draw[bc rho short,line width=.45pt] (.85,1.0119795)--(4.05,0.8619795);
    \draw[bc rho dashdot,line width=.45pt] (.85,0.9590117)--(4.05,0.8090117);
  \end{scope}
  \draw[bc rho tick] (.85,.70) rectangle (4.05,2.20);
  \draw[bc rho tick] (0.8500000,.70)--(0.8500000,.65);
  \node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.8500000,.63) {$-0.005$};
  \draw[bc rho tick] (2.4500000,.70)--(2.4500000,.65);
  \node[font=\scriptsize,anchor=north,inner sep=1pt] at (2.4500000,.63) {$0$};
  \draw[bc rho tick] (4.0500000,.70)--(4.0500000,.65);
  \node[font=\scriptsize,anchor=north,inner sep=1pt] at (4.0500000,.63) {$0.005$};
  \draw[bc rho tick] (.85,0.9500000)--(.80,0.9500000);
  \node[font=\scriptsize,anchor=east,inner sep=1pt] at (.78,0.9500000) {$-1.32$};
  \draw[bc rho tick] (.85,1.4500000)--(.80,1.4500000);
  \node[font=\scriptsize,anchor=east,inner sep=1pt] at (.78,1.4500000) {$-1.30$};
  \draw[bc rho tick] (.85,1.9500000)--(.80,1.9500000);
  \node[font=\scriptsize,anchor=east,inner sep=1pt] at (.78,1.9500000) {$-1.28$};
  %\node[font=\scriptsize,inner sep=0pt] at (2.45,.29) {$L_1$};

  % Panel (b): rho in [-1.07,1.07], G in [-2.213,-2.119].
  % Plotting rectangle: [9.35,15.70] x [0,5.05] cm.
  \draw[bc rho grid] (9.5577103,0.0000000)--(9.5577103,5.0500000);
  \draw[bc rho grid] (11.0413551,0.0000000)--(11.0413551,5.0500000);
  \draw[bc rho grid] (12.5250000,0.0000000)--(12.5250000,5.0500000);
  \draw[bc rho grid] (14.0086449,0.0000000)--(14.0086449,5.0500000);
  \draw[bc rho grid] (15.4922897,0.0000000)--(15.4922897,5.0500000);
  \draw[bc rho grid] (9.3500000,0.6984043)--(15.7000000,0.6984043);
  \draw[bc rho grid] (9.3500000,1.7728723)--(15.7000000,1.7728723);
  \draw[bc rho grid] (9.3500000,2.8473404)--(15.7000000,2.8473404);
  \draw[bc rho grid] (9.3500000,3.9218085)--(15.7000000,3.9218085);
  \draw[bc rho grid] (9.3500000,4.9962766)--(15.7000000,4.9962766);
  \draw[bc rho tick] (9.35,0) rectangle (15.70,5.05);
  \draw[bc rho tick] (9.5577103,0.0000000)--(9.5577103,-0.0700000);
  \node[anchor=north,inner sep=1pt] at (9.5577103,-0.1000000) {$ -1.0 $};
  \draw[bc rho tick] (11.0413551,0.0000000)--(11.0413551,-0.0700000);
  \node[anchor=north,inner sep=1pt] at (11.0413551,-0.1000000) {$ -0.5 $};
  \draw[bc rho tick] (12.5250000,0.0000000)--(12.5250000,-0.0700000);
  \node[anchor=north,inner sep=1pt] at (12.5250000,-0.1000000) {$ 0.0 $};
  \draw[bc rho tick] (14.0086449,0.0000000)--(14.0086449,-0.0700000);
  \node[anchor=north,inner sep=1pt] at (14.0086449,-0.1000000) {$ 0.5 $};
  \draw[bc rho tick] (15.4922897,0.0000000)--(15.4922897,-0.0700000);
  \node[anchor=north,inner sep=1pt] at (15.4922897,-0.1000000) {$ 1.0 $};
  \draw[bc rho tick] (9.3500000,0.6984043)--(9.2800000,0.6984043);
  \node[anchor=east,inner sep=1pt] at (9.2500000,0.6984043) {$ -2.20 $};
  \draw[bc rho tick] (9.3500000,1.7728723)--(9.2800000,1.7728723);
  \node[anchor=east,inner sep=1pt] at (9.2500000,1.7728723) {$ -2.18 $};
  \draw[bc rho tick] (9.3500000,2.8473404)--(9.2800000,2.8473404);
  \node[anchor=east,inner sep=1pt] at (9.2500000,2.8473404) {$ -2.16 $};
  \draw[bc rho tick] (9.3500000,3.9218085)--(9.2800000,3.9218085);
  \node[anchor=east,inner sep=1pt] at (9.2500000,3.9218085) {$ -2.14 $};
  \draw[bc rho tick] (9.3500000,4.9962766)--(9.2800000,4.9962766);
  \node[anchor=east,inner sep=1pt] at (9.2500000,4.9962766) {$ -2.12 $};

  \node at (12.525,-.57) {Noise correlation $\rho$};
  \node[rotate=90] at (8.05,2.525) {$G_{1/2,\rho}(0.1)$};
  % Embedded numerical samples, mapped into this panel's coordinates.
  \draw[black,line width=.85pt] plot coordinates {
    (9.5577103,4.4213905)
    (9.6071651,4.2654958)
    (9.6566199,4.1155948)
    (9.7060748,3.9714157)
    (9.7555296,3.8327035)
    (9.8049844,3.6992189)
    (9.8544393,3.5707369)
    (9.9038941,3.4470453)
    (9.9533489,3.3279442)
    (10.0028037,3.2132446)
    (10.0522586,3.1027676)
    (10.1017134,2.9963440)
    (10.1511682,2.8938132)
    (10.2006231,2.7950227)
    (10.2500779,2.6998277)
    (10.2995327,2.6080903)
    (10.3489875,2.5196793)
    (10.3984424,2.4344695)
    (10.4478972,2.3523416)
    (10.4973520,2.2731817)
    (10.5468069,2.1968809)
    (10.5962617,2.1233351)
    (10.6457165,2.0524449)
    (10.6951713,1.9841147)
    (10.7446262,1.9182534)
    (10.7940810,1.8547734)
    (10.8435358,1.7935908)
    (10.8929907,1.7346250)
    (10.9424455,1.6777988)
    (10.9919003,1.6230380)
    (11.0413551,1.5702713)
    (11.0908100,1.5194303)
    (11.1402648,1.4704490)
    (11.1897196,1.4232643)
    (11.2391745,1.3778152)
    (11.2886293,1.3340432)
    (11.3380841,1.2918921)
    (11.3875389,1.2513076)
    (11.4369938,1.2122376)
    (11.4864486,1.1746319)
    (11.5359034,1.1384423)
    (11.5853583,1.1036222)
    (11.6348131,1.0701270)
    (11.6842679,1.0379136)
    (11.7337227,1.0069405)
    (11.7831776,0.9771680)
    (11.8326324,0.9485576)
    (11.8820872,0.9210725)
    (11.9315421,0.8946773)
    (11.9809969,0.8693377)
    (12.0304517,0.8450210)
    (12.0799065,0.8216958)
    (12.1293614,0.7993317)
    (12.1788162,0.7778997)
    (12.2282710,0.7573719)
    (12.2777259,0.7377215)
    (12.3271807,0.7189229)
    (12.3766355,0.7009516)
    (12.4260903,0.6837839)
    (12.4755452,0.6673974)
    (12.5250000,0.6517706)
    (12.5744548,0.6368829)
    (12.6239097,0.6227146)
    (12.6733645,0.6092471)
    (12.7228193,0.5964626)
    (12.7722741,0.5843442)
    (12.8217290,0.5728758)
    (12.8711838,0.5620421)
    (12.9206386,0.5518289)
    (12.9700935,0.5422225)
    (13.0195483,0.5332100)
    (13.0690031,0.5247796)
    (13.1184579,0.5169199)
    (13.1679128,0.5096204)
    (13.2173676,0.5028714)
    (13.2668224,0.4966638)
    (13.3162773,0.4909894)
    (13.3657321,0.4858404)
    (13.4151869,0.4812100)
    (13.4646417,0.4770920)
    (13.5140966,0.4734808)
    (13.5635514,0.4703716)
    (13.6130062,0.4677602)
    (13.6624611,0.4656430)
    (13.7119159,0.4640173)
    (13.7613707,0.4628808)
    (13.8108255,0.4622320)
    (13.8520123,0.4620633)
    (13.8602804,0.4620701)
    (13.9097352,0.4623947)
    (13.9591900,0.4632065)
    (14.0086449,0.4645063)
    (14.0580997,0.4662961)
    (14.1075545,0.4685782)
    (14.1570093,0.4713556)
    (14.2064642,0.4746322)
    (14.2559190,0.4784123)
    (14.3053738,0.4827010)
    (14.3548287,0.4875040)
    (14.4042835,0.4928279)
    (14.4537383,0.4986797)
    (14.5031931,0.5050674)
    (14.5526480,0.5119994)
    (14.6021028,0.5194851)
    (14.6515576,0.5275344)
    (14.7010125,0.5361582)
    (14.7504673,0.5453678)
    (14.7999221,0.5551757)
    (14.8493769,0.5655948)
    (14.8988318,0.5766391)
    (14.9482866,0.5883231)
    (14.9977414,0.6006624)
    (15.0471963,0.6136733)
    (15.0966511,0.6273731)
    (15.1461059,0.6417798)
    (15.1955607,0.6569125)
    (15.2450156,0.6727910)
    (15.2944704,0.6894362)
    (15.3439252,0.7068701)
    (15.3933801,0.7251153)
    (15.4428349,0.7441959)
    (15.4922897,0.7641368)
  };
  \begin{scope}[shift={(9.5577103,4.4213905)}]
    \draw[black,fill=white,line width=.75pt] (0,0) circle[radius=1.65pt];
  \end{scope}
  \begin{scope}[shift={(11.0413551,1.5702713)}]
    \draw[black,fill=white,line width=.75pt] (-.055,-.055) rectangle (.055,.055);
  \end{scope}
  \begin{scope}[shift={(12.5250000,0.6517706)}]
    \draw[black,fill=white,line width=.75pt] (0,.067)--(-.061,-.043)--(.061,-.043)--cycle;
  \end{scope}
  \begin{scope}[shift={(13.8520123,0.4620633)}]
    \draw[black,fill=white,line width=.75pt] (0,.075)--(-.075,0)--(0,-.075)--(.075,0)--cycle;
  \end{scope}
  \begin{scope}[shift={(15.4922897,0.7641368)}]
    \draw[black,fill=white,line width=.75pt] (0,-.067)--(-.061,.043)--(.061,.043)--cycle;
  \end{scope}

  \node[anchor=west,inner sep=1.5pt] (bcrLargest) at (10.35,4.62)
    {Largest region};
  \draw[bc rho arrow] (bcrLargest.west)--(9.58,4.43);
  \node[bc rho note] (bcrSmallest) at (12.62,2.76)
    {Smallest region: $\rho=1/\sqrt5$};
  \draw[bc rho arrow] (bcrSmallest.south)--(13.84,.55);

  % Shared legend. No explanatory sentence is placed below it.
  \draw[bc rho solid] (0.8000000,-1.2200000)--(1.4200000,-1.2200000);
  \node[anchor=west,inner sep=0pt] at (1.5600000,-1.2200000) {$\rho=-1$ (largest)};
  \draw[bc rho dashed] (4.1000000,-1.2200000)--(4.7200000,-1.2200000);
  \node[anchor=west,inner sep=0pt] at (4.8600000,-1.2200000) {$\rho=-0.5$};
  \draw[bc rho short] (6.6000000,-1.2200000)--(7.2200000,-1.2200000);
  \node[anchor=west,inner sep=0pt] at (7.3600000,-1.2200000) {$\rho=0$};
  \draw[bc rho dashdot] (8.8000000,-1.2200000)--(9.4200000,-1.2200000);
  \node[anchor=west,inner sep=0pt] at (9.5600000,-1.2200000) {$\rho=1/\sqrt5$ (smallest)};
  \draw[bc rho dotted] (13.4500000,-1.2200000)--(14.0700000,-1.2200000);
  \node[anchor=west,inner sep=0pt] at (14.2100000,-1.2200000) {$\rho=1$};
\end{tikzpicture}%
\endgroup

==> gaussian_bc_seed_labels.tex <==
% Input-ready TikZ figure; no document environment or figure float.
% Preamble: \usepackage{amsmath,tikz}
% Usage: \input{gaussian_bc_seed_labels.tex}
% Illustrative partition for a fixed cloud index k and seed s.
% The three displayed output values are distinct; each is shared by all
% message indices in its corresponding cell. Labels are the first indices.
% With s fixed, write I_lambda for the preimage cell labeled lambda.
\begingroup
\definecolor{BCseedblue}{RGB}{0,83,138}
\definecolor{BCseedgreen}{RGB}{0,119,103}
\definecolor{BCseedpurple}{RGB}{116,73,131}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,
  >=stealth,line cap=round,line join=round,
  seed cell/.style={rounded corners=5pt,line width=.7pt,
    minimum width=3.1cm,minimum height=.68cm,inner sep=4pt},
  seed label/.style={rounded corners=4pt,line width=.7pt,
    minimum width=1.25cm,minimum height=.68cm,inner sep=4pt},
  seed value/.style={rounded corners=3pt,line width=.7pt,
    minimum width=3.25cm,minimum height=.68cm,inner sep=4pt}
]
  \node at (5.25,3.55) {$S=s\quad (k\text{ fixed})$};
  \node at (1.8,2.92)
    {$\displaystyle\mathcal I=\bigsqcup_{\lambda}\mathcal I_\lambda$};
  \node at (5.25,2.82) {$J_s=\lambda$};
  \node at (8.7,2.82) {$U^n=f(X^n,s)$};

  % The box contains all cells of the illustrative partition.
  \draw[black!35,rounded corners=7pt,line width=.5pt]
    (0,-.48) rectangle (3.6,2.48);

  \foreach \yy/\idx/\members/\col in {
    2/1/{1,4,6}/BCseedblue,
    1/2/{2,5}/BCseedgreen,
    0/3/{3,7}/BCseedpurple}{
    \node[seed cell,draw=\col,fill=\col!6] (cell\idx)
      at (1.8,\yy) {$\mathcal I_{\idx}=\{\members\}$};
    \node[seed label,draw=\col,fill=\col!6] (label\idx)
      at (5.25,\yy) {$\lambda=\idx$};
    \node[seed value,draw=\col,fill=\col!6] (value\idx)
      at (8.7,\yy) {$f(x^n(\idx,k),s)$};
    \draw[->,draw=\col,line width=.75pt]
      (cell\idx.east)--(label\idx.west);
    \draw[<->,draw=\col,line width=.85pt]
      (label\idx.east)--(value\idx.west);
  }
  \node at (5.25,-1.02)
    {$m_1\in\mathcal I_\lambda
      \quad\Longleftrightarrow\quad J_s(m_1)=\lambda$};
\end{tikzpicture}%
\endgroup

==> gaussian_bc_selection_simple.tex <==
% Input-ready TikZ figure for the converse selection lemma.
% Preamble: \usepackage{amsmath,tikz}
% Usage: \input{gaussian_bc_selection_simple.tex}
\begingroup
\definecolor{BCselect}{RGB}{0,102,116}
\begin{tikzpicture}[
  x=1.8cm,y=1cm,font=\small,
  line cap=round,line join=round,
  bc text/.style={inner sep=2pt,align=center},
  bc code/.style={draw=BCselect!55,fill=BCselect!5,
    rounded corners=2pt,minimum width=4.4cm,minimum height=.43cm}
]
  % Left block, shifted toward the shortened arrow.
  \begin{scope}[xshift=.7065cm]
    % Highlight the selected column.
    \fill[BCselect!8] (1.90,1.25) rectangle (2.35,4.26);

    % Darker matrix grid.
    \foreach \c in {0,...,7}
      \draw[black!45,line width=.4pt]
        ({.55+.45*\c},1.25)--({.55+.45*\c},4.26);
    \foreach \r in {0,...,7}
      \draw[black!45,line width=.4pt]
        (.55,{1.25+.43*\r})--(3.70,{1.25+.43*\r});

    % Message pairs.
    \foreach \c in {1,...,7}
      \foreach \r in {1,...,7}
        \draw[black!30,fill=white,line width=.35pt]
          ({.55+.45*(\c-.5)},{4.26-.43*(\r-.5)})
          circle[radius=1.7pt];

    % Pairs satisfying the success-probability requirement.
    \foreach \c/\r in {
      1/1,1/4,1/6,2/2,2/5,3/1,3/3,3/6,
      4/1,4/2,4/4,4/5,4/7,
      5/2,5/4,6/1,6/5,6/7,7/3,7/6}
      \fill[BCselect]
        ({.55+.45*(\c-.5)},{4.26-.43*(\r-.5)})
        circle[radius=1.9pt];

    \draw[BCselect,line width=.9pt]
      (1.90,1.25) rectangle (2.35,4.26);

    \node[bc text] at (2.125,4.57)
      {$m_2\in[M_{2,n}]$};
    \node[bc text,rotate=90] at (.16,2.755)
      {$m_1\in[M_{1,n}]$};
    \node[bc text,text=BCselect] at (2.125,1.03)
      {$k$};

    \node[bc text] (bcselLegend) at (2.125,.40)
      {$s(m_1,m_2)\ge1-\varepsilon-\zeta$};
    \fill[BCselect] ([xshift=-5pt]bcselLegend.west)
      circle[radius=1.9pt];
  \end{scope}

  % Arrow shortened by 50%, preserving its midpoint.
  \draw[->,>=stealth,line width=.8pt,BCselect]
    (4.4225,2.755)--(5.2075,2.755);

  % Right block, shifted toward the shortened arrow.
  \begin{scope}[xshift=-.7065cm]
    \node[bc text] at (7.18,4.57)
      {$\mathcal I=\{i_1,\ldots,i_M\}$};
    \node[bc code] at (7.18,4.00)
      {$x^n(i_1,k)$};
    \node[bc code] at (7.18,3.43)
      {$x^n(i_2,k)$};
    \node[bc text] at (7.18,2.89)
      {$\vdots$};
    \node[bc code] at (7.18,2.32)
      {$x^n(i_M,k)$};

    \node[bc text] at (7.18,1.43)
      {$\displaystyle M=|\mathcal I|
        \ge\frac{\theta M_{1,n}}2$};
    \node[bc text] at (7.18,.40)
      {$\displaystyle 0<q=Q_0(B_k)
        \le\frac{2}{\theta M_{2,n}}$};
  \end{scope}
\end{tikzpicture}%
\endgroup

==> gaussian_bc_superposition_model.tex <==
% Input-ready TikZ figure: scalar Gaussian superposition model.
% Preamble: \usepackage{amsmath,tikz}
% Usage: \input{gaussian_bc_superposition_model.tex}
% No document environment or figure float; no custom math macros required.
% U and V represent scalar Gaussian contributions associated with the
% messages, rather than the finite-blocklength encoding maps.
\begingroup%
\definecolor{BCSupBlue}{RGB}{35,79,113}%
\definecolor{BCSupTeal}{RGB}{0,122,134}%
\definecolor{BCSupInk}{RGB}{35,47,62}%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\footnotesize,
  line cap=round,line join=round,
  bcsup arrow/.style={->,>=stealth,line width=.7pt,draw=BCSupInk},
  bcsup sum/.style={circle,draw=BCSupInk,fill=white,
    line width=.65pt,minimum size=6mm,inner sep=0pt,font=\large},
  bcsup source/.style={rounded corners=2pt,line width=.65pt,
    minimum width=2.8cm,minimum height=1.05cm,align=center,
    inner sep=5pt},
  bcsup output/.style={anchor=west,align=left,inner sep=0pt}
]
  % Independent Gaussian contributions to the transmitted symbol.
  \node[bcsup source,draw=BCSupTeal!70,fill=BCSupTeal!5,
    text=BCSupTeal] (U) at (1.4,1.0)
    {$U\sim\mathcal N(0,\bar\alpha)$\\[3pt]
     {\scriptsize Associated with $W_2$}};
  \node[bcsup source,draw=BCSupBlue!70,fill=BCSupBlue!5,
    text=BCSupBlue] (V) at (1.4,-1.0)
    {$V\sim\mathcal N(0,\alpha)$\\[3pt]
     {\scriptsize Associated with $W_1$}};
  \node[bcsup sum] (sumX) at (3.7,0) {$+$};
  \draw[bcsup arrow,draw=BCSupTeal] (U.east)--(3.7,1.0)--(sumX.north);
  \draw[bcsup arrow,draw=BCSupBlue] (V.east)--(3.7,-1.0)--(sumX.south);

  % One transmitted symbol is observed by both receivers.
  \coordinate (split) at (5.95,0);
  \draw[line width=.7pt,draw=BCSupInk] (sumX.east)--(split);
  \node[anchor=south,inner sep=2pt] at (4.95,.10) {$X=U+V$};
  \node[anchor=north,inner sep=2pt] at (4.95,-.10)
    {$\operatorname{Var}(X)=1$};
  \fill[BCSupInk] (split) circle[radius=1.3pt];

  \node[bcsup sum] (sumYone) at (7.45,1.0) {$+$};
  \node[bcsup sum] (sumYtwo) at (7.45,-1.0) {$+$};
  \draw[bcsup arrow] (split)|-(sumYone.west);
  \draw[bcsup arrow] (split)|-(sumYtwo.west);

  % The two noises may be correlated; their covariance is stated below.
  \node[anchor=south,inner sep=2pt] at (7.45,2.02)
    {$Z_1\sim\mathcal N(0,\nu_1)$};
  \draw[bcsup arrow] (7.45,1.98)--(sumYone.north);
  \node[anchor=north,inner sep=2pt] at (7.45,-2.02)
    {$Z_2\sim\mathcal N(0,\nu_2)$};
  \draw[bcsup arrow] (7.45,-1.98)--(sumYtwo.south);

  \draw[bcsup arrow] (sumYone.east)--(8.55,1.0);
  \draw[bcsup arrow] (sumYtwo.east)--(8.55,-1.0);
  \node[bcsup output] at (8.72,1.0)
    {$Y_1=X+Z_1$\\[5pt]
     $s_1=\operatorname{Var}(Y_1 | U)=\alpha+\nu_1$};
  \node[bcsup output] at (8.72,-1.0)
    {$Y_2=X+Z_2$\\[5pt]
     $s_2=\operatorname{Var}(Y_2| U)=\alpha+\nu_2$\\[4pt]
     $T=\operatorname{Var}(Y_2)=1+\nu_2$};

  % Independence of the signal contributions and the correlated noise pair.
  \node[align=center,text=BCSupInk,inner sep=0pt] at (6.4,-2.75)
    {$U\perp V,\qquad (U,V)\perp(Z_1,Z_2),\qquad
      \operatorname{Cov}(Z_1,Z_2)=\rho\sqrt{\nu_1\nu_2}$};
\end{tikzpicture}%
\endgroup

